Structure of the lightest tin isotopes

We link the structure of nuclei around $^{100}$Sn, the heaviest doubly magic nucleus with equal neutron and proton numbers ($N=Z=50$), to nucleon-nucleon ($NN$) and three-nucleon ($NNN$) forces constrained by data of few-nucleon systems. Our results indicate that $^{100}$Sn is doubly magic, and we predict its quadrupole collectivity. We present precise computations of $^{101}$Sn based on three-particle--two-hole excitations of $^{100}$Sn, and reproduce the small splitting between the lowest $J^\pi=7/2^+$ and $5/2^+$ states. Our results are consistent with the sparse available data.

==> Sn100_smashup.tex <==
\setlength{\unitlength}{2.65cm} 
%\setlength{\unitlength}{2.75cm}   
%  \begin{picture}(5.7,2.85)
  \begin{picture}(6,3)
    \put(0.00,0.04){\includegraphics[height=2.785\unitlength]{Sn100_spectrum_N10_v3.pdf}}
    \put(2.95,0.02){\includegraphics[height=2.85\unitlength]{Sn100_132_2plus_v3.pdf}}


    \put(0.28,2.70){\textbf{(a)}}
    \put(2.98,2.70){\textbf{(b)}}
    \put(2.98,.71){\textbf{(c)}}
  \end{picture}


==> Sn101_smashup.tex <==
\setlength{\unitlength}{2.75cm}  
  \begin{picture}(6,3.0)
    \put(0.0,1.25){\includegraphics[height=1.66\unitlength]{Sn101_111_gap_v1.pdf}}
    \put(2.95,1.21){\includegraphics[height=1.735\unitlength]{Sn101sepvssplit.pdf}}
    \put(0.02,0.0){\includegraphics[height=1.20\unitlength]{Sn101_spectra_v4.pdf}}
    \put(0.39,2.8){\textbf{(a)}}
    \put(0.39,1.05){\textbf{(c)}}
    \put(2.97,2.8){\textbf{(b)}}
  \end{picture}

